Vertex-transitive graphs with uniformly bisecting quasi-geodesics

Suppose that $X$ is an infinite, connected, locally finite, quasi-transitive graph with the property that every bi-infinite quasi-geodesic uniformly coarsely separates $X$ into exactly two deep pieces. We show that such an $X$ is quasi-isometric to either the Euclidean plane or the hyperbolic plane. In particular, if $X$ is a Cayley graph of a finitely generated group $G$ with the above property, then $G$ is a virtual surface group. This can be interpreted as an extension of the well-known fact that a hyperbolic group with circular boundary is virtually Fuchsian. Our theorem positively resolves Problem 14.98 of the Kourovka Notebook, posed by V. A. Churkin in 1999. The proof uses an isoperimetric inequality of Coulhon--Saloff-Coste to show that if such a graph has the above property, then either it is hyperbolic or has quadratic growth.

==> figures/An-bounded-case-1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

% %Shape: Circle [id:dp5781867700156156] 
% \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 0.75pt off 0.75pt}] (242.06,188.25) .. controls (242.06,178.21) and (250.21,170.06) .. (260.25,170.06) .. controls (270.29,170.06) and (278.44,178.21) .. (278.44,188.25) .. controls (278.44,198.29) and (270.29,206.44) .. (260.25,206.44) .. controls (250.21,206.44) and (242.06,198.29) .. (242.06,188.25) -- cycle ;
%Curve Lines [id:da4134572634793937] 
\draw    (439.91,187.98) .. controls (442.45,172.15) and (428.53,163.2) .. (457.94,146.33) ;
%Curve Lines [id:da9929632938877088] 
\draw [line width=1.5]    (167.45,183.05) .. controls (238.27,180.23) and (271.73,196.16) .. (338.85,186.75) ;
\draw [shift={(341.94,186.3)}, rotate = 171.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
\draw [shift={(163,183.25)}, rotate = 357.14] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Curve Lines [id:da8487544560166449] 
\draw    (241.25,136.75) .. controls (248.34,132.12) and (254.95,138.32) .. (267.45,137.37) .. controls (279.95,136.42) and (301.98,136.27) .. (293.51,189.47) ;
\draw [shift={(293.51,189.47)}, rotate = 99.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
%Curve Lines [id:da6292366909465195] 
\draw    (213.41,183.98) .. controls (215.95,168.15) and (202.03,159.2) .. (231.44,142.33) ;
\draw [shift={(213.41,183.98)}, rotate = 279.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
%Curve Lines [id:da6078400195347705] 
\draw    (257.42,197.73) .. controls (259.39,208.69) and (265.04,208.69) .. (261.38,222.24) ;
\draw [shift={(260.56,225.01)}, rotate = 287.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da12491004037229236] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 2.25pt off 2.25pt}]  (254.92,179.5) .. controls (270,169.75) and (311.5,147.25) .. (299.5,144.5) .. controls (287.5,141.75) and (259.4,169.98) .. (259.25,136.25) ;
%Curve Lines [id:da5811584600796171] 
\draw [line width=1.5]    (259.25,136.25) .. controls (254.57,120.79) and (278.87,119.57) .. (254.51,95.69) ;
\draw [shift={(251.67,93)}, rotate = 42.42] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (4.64,-2.23) -- (0,0) -- (4.64,2.23) -- cycle    ;
\draw [shift={(259.25,136.25)}, rotate = 253.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Straight Lines [id:da34913370359660656] 
\draw    (254.92,179.5) -- (260.25,188.25) ;
\draw [shift={(260.25,188.25)}, rotate = 58.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(254.92,179.5)}, rotate = 58.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da19186571346621206] 
\draw    (260.25,188.25) -- (257.42,197.73) ;
\draw [shift={(257.42,197.73)}, rotate = 106.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(260.25,188.25)}, rotate = 106.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da9856123563904126] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (264.25,109.5) .. controls (220.25,128.5) and (237,146.5) .. (254.92,179.5) ;
\draw [shift={(254.92,179.5)}, rotate = 61.5] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(264.25,109.5)}, rotate = 156.64] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da3594646045009212] 
\draw [line width=0.75]    (392.85,187.1) .. controls (464.78,184.05) and (498.22,200.37) .. (566.37,190.61) ;
\draw [shift={(568.44,190.3)}, rotate = 171.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(389.5,187.25)}, rotate = 357.14] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da6423868015676196] 
\draw    (483.92,201.73) .. controls (485.89,212.69) and (491.54,212.69) .. (487.88,226.24) ;
\draw [shift={(487.06,229.01)}, rotate = 287.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da9496908942833966] 
\draw [line width=0.75]    (485.75,140.25) .. controls (481.02,124.63) and (505.87,123.55) .. (480.24,98.94) ;
\draw [shift={(478.17,97)}, rotate = 42.42] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da2135425944694983] 
\draw    (481.42,183.5) -- (486.75,192.25) ;
%Straight Lines [id:da19728922434593887] 
\draw    (486.75,192.25) -- (483.92,201.73) ;
%Curve Lines [id:da1383060399734113] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (490.75,113.5) .. controls (446.75,132.5) and (463.5,150.5) .. (481.42,183.5) ;
%Curve Lines [id:da8658112624818851] 
\draw    (467.75,140.75) .. controls (474.84,136.12) and (481.45,142.32) .. (493.95,141.37) .. controls (506.45,140.42) and (528.48,140.27) .. (520.01,193.47) ;
%Straight Lines [id:da17547785564126295] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (566.52,190.96) -- (545.1,192.97) -- (520.01,193.47) -- (521.59,179.32) -- (522.17,169.65) -- (520.42,157) -- (515.46,147.57) -- (506.7,142.11) -- (497.36,140.63) -- (490.75,141.25) -- (482.25,139.75) -- (477.75,138.5) -- (472.75,138.75) -- (465.91,140.38) ;
\draw [shift={(571.5,190.49)}, rotate = 174.63] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.43,-5.49) -- (0,0) -- (11.43,5.49) -- cycle    ;
%Straight Lines [id:da5133881781976574] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (457.94,146.33) -- (447.74,152.78) -- (441.91,159.73) -- (438.69,165.93) -- (439.57,174.36) -- (440.74,180.81) -- (439.91,187.98) -- (427.6,186.77) -- (410.84,186.27) -- (403,186.5) -- (391.74,187.02) ;
\draw [shift={(386.75,187.25)}, rotate = 357.36] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.43,-5.49) -- (0,0) -- (11.43,5.49) -- cycle    ;
%Straight Lines [id:da5087989014201663] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (477.83,97.08) -- (487,106.25) -- (490.75,113.5) -- (479.25,118.5) -- (471,124.25) -- (467,129) -- (464,134.25) -- (462.75,140) -- (462.75,143.75) -- (464.75,153) -- (470,163) -- (476,173.75) -- (483.75,187.75) -- (486.75,192.25) -- (483.92,201.73) -- (484.25,205.5) -- (486.75,209.75) -- (489.75,217) -- (487.77,227.08) ;
\draw [shift={(487,231)}, rotate = 281.11] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
\draw [shift={(475,94.25)}, rotate = 45] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;

% Text Node
\draw (196,147.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\ell$};
% Text Node
\draw (266.67,91.15) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$w'_{1}$};
% Text Node
\draw (177.25,187.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\rho $};
% Text Node
\draw (223,115.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$b$};
% Text Node
\draw (404.75,162.65) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\hat{\rho }$};
% Text Node
\draw (267.17,209.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$w_{2}$};
% Text Node
\draw (341.5,136.65) node [anchor=north west][inner sep=0.75pt]    {$\Longrightarrow $};
% Text Node
\draw (295.51,192.87) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (214.76,188.87) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$y$};


\end{tikzpicture}


==> figures/An-bounded-case-2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da6764678379184886] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 2.25pt off 2.25pt}]  (191.87,158.25) .. controls (191.87,136.5) and (171.5,179) .. (177.75,136.75) .. controls (184,94.5) and (199.37,163.5) .. (199.52,129.77) ;
%Curve Lines [id:da050498351740530745] 
\draw [line width=0.75]    (97.2,179.74) .. controls (160.32,175.07) and (215.4,193.32) .. (284.4,183.46) ;
\draw [shift={(286.5,183.15)}, rotate = 171.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(93.29,180.06)}, rotate = 354.92] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da47538674377803847] 
\draw    (176.89,182.08) .. controls (164.39,160.36) and (191.1,157.35) .. (204.81,156.92) .. controls (218.51,156.49) and (232.38,167.88) .. (217.65,185.95) ;
%Curve Lines [id:da24131623310924477] 
\draw    (161.82,145.95) .. controls (166.44,133.26) and (162.33,136.27) .. (191.28,131.33) .. controls (220.22,126.38) and (246.08,132.19) .. (237.52,186.38) ;
%Curve Lines [id:da8767458242585289] 
\draw    (156.51,180.79) .. controls (159.08,164.66) and (151.64,170.16) .. (159,154.25) ;
%Curve Lines [id:da996505108051762] 
\draw    (195.32,184.1) .. controls (191.53,200.93) and (203.94,203.32) .. (200.83,217.4) ;
\draw [shift={(200.03,220.25)}, rotate = 288.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da2226665944654691] 
\draw    (203.62,176) .. controls (210.87,159) and (190.62,179.5) .. (191.87,158.25) ;
\draw [shift={(191.87,158.25)}, rotate = 273.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(203.62,176)}, rotate = 293.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da1054302172584769] 
\draw    (199.52,129.77) .. controls (204.25,114.15) and (179.17,115.9) .. (204.79,91.43) ;
\draw [shift={(206.87,89.5)}, rotate = 137.58] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da41284702311501253] 
\draw    (203.62,176) -- (195.65,184.1) ;
\draw [shift={(195.65,184.1)}, rotate = 134.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da4764541118200295] 
\draw [line width=0.75]    (350.45,183.24) .. controls (413.57,178.57) and (468.65,196.82) .. (537.65,186.96) ;
\draw [shift={(539.75,186.65)}, rotate = 171.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(346.54,183.56)}, rotate = 354.92] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da00919414101298277] 
\draw    (430.14,185.58) .. controls (417.64,163.86) and (444.35,160.85) .. (458.06,160.42) .. controls (471.76,159.99) and (485.63,171.38) .. (470.9,189.45) ;
%Curve Lines [id:da7980751655649324] 
\draw    (415.07,149.45) .. controls (419.69,136.76) and (415.58,139.77) .. (444.53,134.83) .. controls (473.47,129.88) and (499.33,135.69) .. (490.77,189.88) ;
%Curve Lines [id:da9875438450178545] 
\draw    (409.76,184.29) .. controls (412.33,168.16) and (405.62,172.43) .. (412.98,156.52) ;
%Curve Lines [id:da4610314697624458] 
\draw    (448.57,187.6) .. controls (444.78,204.43) and (457.19,206.82) .. (454.08,220.9) ;
\draw [shift={(453.28,223.75)}, rotate = 288.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da12232560925163738] 
\draw    (456.53,179.5) .. controls (463.78,162.5) and (443.53,183) .. (444.78,161.75) ;
\draw [shift={(444.78,161.75)}, rotate = 273.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(456.53,179.5)}, rotate = 293.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da1713338626020291] 
\draw    (452.43,133.27) .. controls (457.16,117.65) and (432.09,119.4) .. (457.71,94.93) ;
\draw [shift={(459.78,93)}, rotate = 137.58] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da27067062553272114] 
\draw    (456.53,179.5) -- (448.57,187.6) ;
\draw [shift={(448.57,187.6)}, rotate = 134.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da7681227968322462] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (538.72,187.3) -- (515.91,189.37) -- (490.77,189.88) -- (470.9,189.45) -- (474.96,181.79) -- (477,176.48) -- (476.13,169.15) -- (471.15,163.34) -- (462.38,160.31) -- (454.63,159.99) -- (444.78,161.75) -- (444.75,166.25) -- (446.25,170.5) -- (449.75,172.25) -- (454.5,172.75) -- (456.75,173.25) -- (458.5,175.25) -- (456.53,179.5) -- (447,177) -- (439.5,173.5) -- (431.25,163.75) -- (422.5,158.5) -- (412.53,152.5) -- (402.53,150.25) -- (392.03,147) -- (386.75,146.75) -- (382.53,149.75) -- (380.78,157) -- (380.53,165.25) -- (381.06,173.45) -- (381.36,182.55) -- (358.25,182.8) -- (349.78,183.28) ;
\draw [shift={(344.78,183.56)}, rotate = 356.78] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.43,-5.49) -- (0,0) -- (11.43,5.49) -- cycle    ;
\draw [shift={(543.7,186.84)}, rotate = 174.8] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.43,-5.49) -- (0,0) -- (11.43,5.49) -- cycle    ;
%Straight Lines [id:da04715449108187941] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (454.06,221.78) -- (454.78,216.25) -- (453.53,210.25) -- (450.03,202.75) -- (447.53,195.75) -- (448.57,187.6) -- (434,186.59) -- (409.76,184.29) -- (410.89,176.73) -- (409.72,171.43) -- (409.43,166.37) -- (412.98,156.52) ;
\draw [shift={(453.53,225.75)}, rotate = 277.5] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
%Straight Lines [id:da5822944938634104] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (458.28,94.15) -- (451.28,101.5) -- (445.78,109.5) -- (446.28,116) -- (451.53,124) -- (453.53,129) -- (452.43,133.27) -- (438.98,136.05) -- (424.06,138.07) -- (418.79,140.34) -- (415.07,149.45) ;
\draw [shift={(461.03,91.25)}, rotate = 133.57] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
%Curve Lines [id:da8309459168465989] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (128.11,179.05) .. controls (122,154.5) and (120.57,145.75) .. (138.78,143.5) .. controls (157,141.25) and (184.75,170.75) .. (203.62,176) ;
\draw [shift={(203.62,176)}, rotate = 15.55] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(128.11,179.05)}, rotate = 256.03] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;

% Text Node
\draw (118.78,126.9) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$b$};
% Text Node
\draw (211.53,168.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$q_1$};
% Text Node
\draw (244.03,142.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\ell$};
% Text Node
\draw (209.2,79.65) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$w'_{1}$};
% Text Node
\draw (209.28,208.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$w_{2}$};
% Text Node
\draw (300.03,141.9) node [anchor=north west][inner sep=0.75pt]    {$\Longrightarrow $};
% Text Node
\draw (525.25,195.95) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\hat{\rho }$};


\end{tikzpicture}


==> figures/crosshair-bad-case.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da873167616103814] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (94.45,50.39) -- (196.49,122.24) ;
\draw [shift={(196.49,122.24)}, rotate = 35.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
\draw [shift={(92,48.67)}, rotate = 35.15] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da7208480676645768] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (292.86,55.7) -- (196.49,122.24) ;
\draw [shift={(196.49,122.24)}, rotate = 145.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
\draw [shift={(295.33,54)}, rotate = 145.38] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da5576081172071273] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (189.56,214.01) -- (196.49,122.24) ;
\draw [shift={(196.49,122.24)}, rotate = 274.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
\draw [shift={(189.33,217)}, rotate = 274.32] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Curve Lines [id:da2233917643964871] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (171,104) .. controls (188.33,87.67) and (206,88) .. (220.67,104.67) ;
\draw [shift={(220.67,104.67)}, rotate = 48.65] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(171,104)}, rotate = 316.7] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Curve Lines [id:da8884286231457439] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (140.67,83) .. controls (173,56.33) and (215,68) .. (249.33,85) ;
\draw [shift={(249.33,85)}, rotate = 26.34] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(140.67,83)}, rotate = 320.49] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Curve Lines [id:da8756401714394707] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (230,101.33) .. controls (237.67,127) and (232.67,141) .. (192.82,145.94) ;
\draw [shift={(192.82,145.94)}, rotate = 172.94] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(230,101.33)}, rotate = 73.37] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Curve Lines [id:da9906965911846936] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (257.33,81.33) .. controls (278,119.33) and (254.67,170.33) .. (192.63,172.35) ;
\draw [shift={(192.63,172.35)}, rotate = 178.14] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(257.33,81.33)}, rotate = 61.46] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Curve Lines [id:da4600965409479554] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (117.07,143.38) .. controls (136.83,130.63) and (138.81,166.4) .. (188.17,117.45) ;
\draw [shift={(188.17,117.45)}, rotate = 315.23] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(114.5,145.24)}, rotate = 321.44] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da8794590979643844] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (290,135.81) .. controls (236.33,112.34) and (237.76,138.82) .. (196.45,131.34) ;
\draw [shift={(196.45,131.34)}, rotate = 190.26] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(293.35,137.31)}, rotate = 204.53] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da5566398029102422] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (177.06,54.47) .. controls (196.45,68.73) and (190.25,95.42) .. (201.02,118.35) ;
\draw [shift={(201.02,118.35)}, rotate = 64.84] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(174.5,52.75)}, rotate = 31.43] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;




\end{tikzpicture}


==> figures/crosshair-cheap-fix.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da8794590979643844] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 2.25pt off 1.5pt}]  (231.25,130) .. controls (216.75,126.75) and (207.25,133.75) .. (196.45,131.34) ;
%Curve Lines [id:da5566398029102422] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 2.25pt off 1.5pt}]  (194.25,92) .. controls (194,104.75) and (194,109) .. (200.77,118.35) ;
%Straight Lines [id:da3878846560847353] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (189.99,216.51) -- (194.25,145.75) -- (200.5,145.25) -- (211.75,142.25) -- (221.25,138.25) -- (231.5,130) -- (233,117.75) -- (231.5,106) -- (229.25,99.25) ;
\draw [shift={(229.25,99.25)}, rotate = 251.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 3.05, y radius= 3.05]   ;
\draw [shift={(189.75,220.5)}, rotate = 273.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.13,-3.9) -- (0,0) -- (8.13,3.9) -- cycle    ;
%Straight Lines [id:da11907424343995465] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (92.27,48.31) -- (171,104) -- (179.5,97) -- (188.75,92.25) -- (198.25,91.75) -- (206.5,93.5) -- (212.5,96.75) -- (220.67,104.67) -- (229.25,99.25) ;
\draw [shift={(229.25,99.25)}, rotate = 327.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 3.05, y radius= 3.05]   ;
\draw [shift={(89,46)}, rotate = 35.27] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.13,-3.9) -- (0,0) -- (8.13,3.9) -- cycle    ;
%Straight Lines [id:da4780193761676612] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (296.2,53.26) -- (229.25,99.25) ;
\draw [shift={(229.25,99.25)}, rotate = 145.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 3.05, y radius= 3.05]   ;
\draw [shift={(299.5,51)}, rotate = 145.52] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.13,-3.9) -- (0,0) -- (8.13,3.9) -- cycle    ;
%Curve Lines [id:da8884286231457439] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]    (140.42,83) .. controls (172.75,56.33) and (214.75,68) .. (249.08,85) ;
\draw [shift={(249.08,85)}, rotate = 26.34] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=3]      (0, 0) circle [x radius= 2.55, y radius= 2.55]   ;
\draw [shift={(140.42,83)}, rotate = 320.49] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=3]      (0, 0) circle [x radius= 2.55, y radius= 2.55]   ;
%Curve Lines [id:da9906965911846936] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]    (257.08,81.33) .. controls (277.75,119.33) and (254.42,170.33) .. (192.38,172.35) ;
\draw [shift={(192.38,172.35)}, rotate = 178.14] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=3]      (0, 0) circle [x radius= 2.55, y radius= 2.55]   ;
\draw [shift={(257.08,81.33)}, rotate = 61.46] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=3]      (0, 0) circle [x radius= 2.55, y radius= 2.55]   ;
%Straight Lines [id:da8878685122222361] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]    (170.75,104) -- (196.24,122.24) -- (194,145.75) ;
\draw [shift={(194,145.75)}, rotate = 95.45] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=3]      (0, 0) circle [x radius= 2.55, y radius= 2.55]   ;
\draw [shift={(170.75,104)}, rotate = 35.58] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=3]      (0, 0) circle [x radius= 2.55, y radius= 2.55]   ;
%Straight Lines [id:da9034884891763806] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (194.25,92) -- (192.25,81.5) -- (190.5,76.25) -- (188.25,69) -- (183,59.75) -- (176.52,54.12) ;
\draw [shift={(173.5,51.5)}, rotate = 40.97] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
\draw [shift={(194.25,92)}, rotate = 259.22] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
%Straight Lines [id:da4157561478174171] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (231.25,130) -- (243,126.75) -- (251.75,125.75) -- (263,126.75) -- (276.5,130.5) -- (290.77,136.05) ;
\draw [shift={(294.5,137.5)}, rotate = 201.25] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
\draw [shift={(231.25,130)}, rotate = 344.54] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
%Straight Lines [id:da4767150949388911] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (220.42,104.67) -- (196.24,122.24) -- (188.5,116.75) -- (178,128) -- (167.5,135.25) -- (154.25,142.75) -- (142.75,144.75) -- (132.25,141.75) -- (125.75,140.25) -- (120.25,141.25) -- (116.71,143.87) ;
\draw [shift={(113.5,146.25)}, rotate = 323.47] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
\draw [shift={(220.42,104.67)}, rotate = 143.99] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;




\end{tikzpicture}


==> figures/crosshair-final.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da528481851506042] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (295.71,157.05) -- (320.88,145.15) ;
\draw [shift={(293,158.33)}, rotate = 334.69] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da985730329087008] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (391.69,127.42) -- (320.88,145.15) ;
\draw [shift={(394.6,126.69)}, rotate = 165.94] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da17399691370815984] 
\draw    (177.31,48.22) -- (320.88,145.15) ;
\draw [shift={(320.88,145.15)}, rotate = 34.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
\draw [shift={(174.82,46.54)}, rotate = 34.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da757156600141711] 
\draw    (464.77,50.15) -- (320.88,145.15) ;
\draw [shift={(320.88,145.15)}, rotate = 146.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
\draw [shift={(467.27,48.5)}, rotate = 146.56] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da034747463712517024] 
\draw    (308.99,259.07) -- (320.88,145.15) ;
\draw [shift={(320.88,145.15)}, rotate = 275.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
\draw [shift={(308.68,262.05)}, rotate = 275.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Curve Lines [id:da49578746602063406] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (169.17,161.29) .. controls (231.54,123.34) and (200.53,210) .. (308.02,137.31) ;
\draw [shift={(308.02,137.31)}, rotate = 325.93] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(166.25,163.11)}, rotate = 327.36] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da7262117867446608] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (488.64,198.38) .. controls (389.83,124.52) and (391.69,186.03) .. (318.9,159.52) ;
\draw [shift={(318.9,159.52)}, rotate = 200.01] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(491.67,200.66)}, rotate = 217.22] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da8862091404259684] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (307.94,56.47) .. controls (348.26,95.17) and (316.85,95.13) .. (329.12,139.93) ;
\draw [shift={(329.12,139.93)}, rotate = 74.67] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(305.38,54.05)}, rotate = 42.96] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da38598987645607274] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (270.44,111.19) .. controls (297.8,85.39) and (347.26,95.84) .. (362.42,118.7) ;
\draw [shift={(362.42,118.7)}, rotate = 56.43] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(270.44,111.19)}, rotate = 316.69] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da8272874805367676] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (352.53,124.91) .. controls (370.67,145.48) and (372.31,181.07) .. (315.61,189.23) ;
\draw [shift={(315.61,189.23)}, rotate = 171.81] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(352.53,124.91)}, rotate = 48.6] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da48829705378948884] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (283.62,120.66) .. controls (268.79,142.54) and (272.74,189.89) .. (314.62,204.58) ;
\draw [shift={(314.62,204.58)}, rotate = 19.34] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(283.62,120.66)}, rotate = 124.14] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Shape: Ellipse [id:dp6863509192108466] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 2.25pt off 1.5pt}] (289.71,145.15) .. controls (289.71,127.93) and (303.66,113.98) .. (320.88,113.98) .. controls (338.1,113.98) and (352.05,127.93) .. (352.05,145.15) .. controls (352.05,162.37) and (338.1,176.32) .. (320.88,176.32) .. controls (303.66,176.32) and (289.71,162.37) .. (289.71,145.15) -- cycle ;
%Shape: Ellipse [id:dp11469194259807924] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 2.25pt off 1.5pt}] (242.98,145.15) .. controls (242.98,102.13) and (277.86,67.25) .. (320.88,67.25) .. controls (363.9,67.25) and (398.78,102.13) .. (398.78,145.15) .. controls (398.78,188.17) and (363.9,223.05) .. (320.88,223.05) .. controls (277.86,223.05) and (242.98,188.17) .. (242.98,145.15) -- cycle ;

% Text Node
\draw (268.06,182.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$q_{1}$};
% Text Node
\draw (340.93,186.09) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$q_{2}$};
% Text Node
\draw (294.79,81.06) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$q_{3}$};
% Text Node
\draw (323.6,50.91) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$w_{3}$};
% Text Node
\draw (450.21,154.42) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$w_{2}$};
% Text Node
\draw (187.43,159.97) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$w_{1}$};
% Text Node
\draw (173.93,62.99) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\gamma _{2}$};
% Text Node
\draw (455.49,65.27) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\gamma _{1}$};
% Text Node
\draw (286.03,232.13) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\gamma _{3}$};
% Text Node
\draw (301.32,162.31) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$r$};
% Text Node
\draw (385.12,139.56) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$R$};


\end{tikzpicture}


==> figures/final-proof-setup.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da4026873274923093] 
\draw [line width=1.5]    (52.5,146.25) -- (510,146.25) ;
\draw [shift={(514,146.25)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
\draw [shift={(48.5,146.25)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
%Curve Lines [id:da7328811685343818] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3]    (396.5,146) .. controls (396.31,140.63) and (383.5,138.5) .. (393.5,131) .. controls (403.5,123.5) and (468.25,128.5) .. (421.75,94.75) .. controls (375.25,61) and (277.5,41.25) .. (250.5,61.75) .. controls (223.5,82.25) and (233.75,105.75) .. (207,98.75) .. controls (180.25,91.75) and (171,140.75) .. (170.75,146) ;
\draw [shift={(170.75,146)}, rotate = 92.73] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=3]      (0, 0) circle [x radius= 2.55, y radius= 2.55]   ;
\draw [shift={(396.5,146)}, rotate = 268] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=3]      (0, 0) circle [x radius= 2.55, y radius= 2.55]   ;
%Straight Lines [id:da3316583872000083] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (297.13,146.38) -- (288,157.5) ;
%Straight Lines [id:da01892700109909995] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (301.75,136.25) -- (297.13,146.38) ;
%Curve Lines [id:da6805444521397496] 
\draw    (354.25,146) .. controls (372.75,146) and (364.5,165.5) .. (378.5,160.5) .. controls (392.5,155.5) and (396.69,151.38) .. (396.5,146) .. controls (396.31,140.63) and (383.5,138.5) .. (393.5,131) .. controls (403.5,123.5) and (468.25,128.5) .. (421.75,94.75) .. controls (375.25,61) and (277.5,41.25) .. (250.5,61.75) .. controls (223.5,82.25) and (233.75,105.75) .. (207,98.75) .. controls (180.25,91.75) and (171,140.75) .. (170.75,146) .. controls (170.5,151.25) and (160,176.25) .. (146.5,176.25) .. controls (133,176.25) and (137.5,113) .. (118.5,113.5) .. controls (99.5,114) and (86.75,131) .. (88.5,147.25) .. controls (90.25,163.5) and (151.63,227.88) .. (161.75,228.25) .. controls (171.88,228.63) and (170.25,167.5) .. (195.25,142.5) .. controls (220.25,117.5) and (210.5,188) .. (222.5,185.75) .. controls (234.5,183.5) and (231.25,147) .. (242.75,146.25) ;
%Shape: Circle [id:dp3084246118790641] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 1.5pt off 2.25pt}] (276,146.38) .. controls (276,134.71) and (285.46,125.25) .. (297.13,125.25) .. controls (308.79,125.25) and (318.25,134.71) .. (318.25,146.38) .. controls (318.25,158.04) and (308.79,167.5) .. (297.13,167.5) .. controls (285.46,167.5) and (276,158.04) .. (276,146.38) -- cycle ;
%Straight Lines [id:da11654436121937184] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (297.13,146.38) ;
\draw [shift={(297.13,146.38)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da04085181096759327] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (83.09,217.54) .. controls (111.77,121.67) and (248.4,191.66) .. (288,157.5) ;
\draw [shift={(288,157.5)}, rotate = 319.22] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(82.25,220.5)}, rotate = 284.94] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da8582468680545697] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (377.97,50.5) .. controls (362.84,91.72) and (282.98,91.64) .. (301.75,136.25) ;
\draw [shift={(301.75,136.25)}, rotate = 67.18] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(379,47.25)}, rotate = 105.09] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Circle [id:dp9012784776285624] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 1.5pt off 2.25pt}] (251.22,146.38) .. controls (251.22,121.02) and (271.77,100.47) .. (297.13,100.47) .. controls (322.48,100.47) and (343.03,121.02) .. (343.03,146.38) .. controls (343.03,171.73) and (322.48,192.28) .. (297.13,192.28) .. controls (271.77,192.28) and (251.22,171.73) .. (251.22,146.38) -- cycle ;
%Curve Lines [id:da513125927083309] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (266,145.75) .. controls (281.25,98.5) and (324.75,113.25) .. (330.75,146) ;
\draw [shift={(330.75,146)}, rotate = 79.62] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(266,145.75)}, rotate = 287.89] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da37353268285449626] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (300.75,116) ;
\draw [shift={(300.75,116)}, rotate = 0] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;

% Text Node
\draw (68,152.15) node [anchor=north west][inner sep=0.75pt]    {$\rho $};
% Text Node
\draw (211.5,61.9) node [anchor=north west][inner sep=0.75pt]    {$C _{n}$};
% Text Node
\draw (385.75,43.15) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$w_{1}$};
% Text Node
\draw (91,202.9) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$w_{2}$};
% Text Node
\draw (322,119.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$a_{1}$};
% Text Node
\draw (408.25,104.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$a_{n}$};


\end{tikzpicture}


==> figures/graph-delta.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Polygon [id:dp2930054756118894] 
\draw   (402.57,135.22) -- (372.65,187.03) -- (312.83,187.03) -- (282.92,135.22) -- (312.83,83.41) -- (372.65,83.41) -- cycle ;
%Shape: Circle [id:dp22842481359355749] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 205; blue, 210 }  ,fill opacity=1 ] (271.7,135.22) .. controls (271.7,129.03) and (276.72,124.01) .. (282.92,124.01) .. controls (289.11,124.01) and (294.13,129.03) .. (294.13,135.22) .. controls (294.13,141.42) and (289.11,146.44) .. (282.92,146.44) .. controls (276.72,146.44) and (271.7,141.42) .. (271.7,135.22) -- cycle ;
%Shape: Ellipse [id:dp46320020468232526] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 205; blue, 210 }  ,fill opacity=1 ] (361.44,187.03) .. controls (361.44,180.84) and (366.46,175.82) .. (372.65,175.82) .. controls (378.85,175.82) and (383.87,180.84) .. (383.87,187.03) .. controls (383.87,193.23) and (378.85,198.25) .. (372.65,198.25) .. controls (366.46,198.25) and (361.44,193.23) .. (361.44,187.03) -- cycle ;
%Shape: Ellipse [id:dp6534192447528748] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 205; blue, 210 }  ,fill opacity=1 ] (361.44,83.41) .. controls (361.44,77.22) and (366.46,72.2) .. (372.65,72.2) .. controls (378.85,72.2) and (383.87,77.22) .. (383.87,83.41) .. controls (383.87,89.61) and (378.85,94.63) .. (372.65,94.63) .. controls (366.46,94.63) and (361.44,89.61) .. (361.44,83.41) -- cycle ;
%Shape: Ellipse [id:dp4218579129117531] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 227; green, 255; blue, 200 }  ,fill opacity=1 ] (301.61,83.41) .. controls (301.61,77.22) and (306.63,72.2) .. (312.83,72.2) .. controls (319.02,72.2) and (324.05,77.22) .. (324.05,83.41) .. controls (324.05,89.61) and (319.02,94.63) .. (312.83,94.63) .. controls (306.63,94.63) and (301.61,89.61) .. (301.61,83.41) -- cycle ;
%Shape: Ellipse [id:dp2045173912065117] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 227; green, 255; blue, 200 }  ,fill opacity=1 ] (391.35,135.22) .. controls (391.35,129.03) and (396.37,124.01) .. (402.57,124.01) .. controls (408.76,124.01) and (413.78,129.03) .. (413.78,135.22) .. controls (413.78,141.42) and (408.76,146.44) .. (402.57,146.44) .. controls (396.37,146.44) and (391.35,141.42) .. (391.35,135.22) -- cycle ;
%Shape: Circle [id:dp18929913946924615] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 227; green, 255; blue, 200 }  ,fill opacity=1 ] (301.61,187.03) .. controls (301.61,180.84) and (306.63,175.82) .. (312.83,175.82) .. controls (319.02,175.82) and (324.05,180.84) .. (324.05,187.03) .. controls (324.05,193.23) and (319.02,198.25) .. (312.83,198.25) .. controls (306.63,198.25) and (301.61,193.23) .. (301.61,187.03) -- cycle ;

% Text Node
\draw (273.92,130.16) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\gamma _{1}$};
% Text Node
\draw (363.65,181.68) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\gamma _{2}$};
% Text Node
\draw (363.99,78.32) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\gamma _{3}$};
% Text Node
\draw (392.65,130.16) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$w_{1}$};
% Text Node
\draw (302.25,182.01) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$w_{3}$};
% Text Node
\draw (302.58,77.65) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$w_{2}$};


\end{tikzpicture}


==> figures/witness-prot-first-app.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp6379855781653734] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 1.5pt off 1.5pt}] (213.25,197) .. controls (213.25,187.47) and (220.97,179.75) .. (230.5,179.75) .. controls (240.03,179.75) and (247.75,187.47) .. (247.75,197) .. controls (247.75,206.53) and (240.03,214.25) .. (230.5,214.25) .. controls (220.97,214.25) and (213.25,206.53) .. (213.25,197) -- cycle ;
%Curve Lines [id:da33965673948211195] 
\draw [line width=1.5]    (156.72,196.32) .. controls (225.51,191.33) and (260.83,207.76) .. (299.71,197.93) ;
\draw [shift={(303.33,196.94)}, rotate = 163.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
\draw [shift={(152.33,196.67)}, rotate = 355.19] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Curve Lines [id:da053761841511424824] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (224.25,172.38) .. controls (264.58,173.19) and (264.67,187.74) .. (272.67,200.99) ;
\draw [shift={(272.67,200.99)}, rotate = 58.89] [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da5674155701178765] 
\draw    (236,205.88) .. controls (238.3,218.14) and (249.2,216.05) .. (231.31,234.76) ;
\draw [shift={(229.25,236.88)}, rotate = 314.66] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da4488277353364236] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (210.25,173.63) .. controls (195.75,177.88) and (203,180.71) .. (196.67,195.86) ;
\draw [shift={(196.67,195.86)}, rotate = 112.69] [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da1395361125990463] 
\draw    (227.25,189.88) .. controls (214.43,179.44) and (217.8,169.08) .. (205.76,159.53) ;
\draw [shift={(203.5,157.88)}, rotate = 34.14] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da5694611084702397] 
\draw [line width=1.5]    (373.72,198.57) .. controls (442.51,193.58) and (477.83,210.01) .. (516.71,200.18) ;
\draw [shift={(520.33,199.19)}, rotate = 163.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
\draw [shift={(369.33,198.92)}, rotate = 355.19] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Curve Lines [id:da05200474150111356] 
\draw    (441.25,174.63) .. controls (481.58,175.44) and (481.67,189.99) .. (489.67,203.24) ;
%Curve Lines [id:da6745771393930434] 
\draw    (453,208.13) .. controls (455.3,220.39) and (466.2,218.3) .. (448.31,237.01) ;
\draw [shift={(446.25,239.13)}, rotate = 314.66] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da3825024068551527] 
\draw    (427.25,175.88) .. controls (412.75,180.13) and (420,182.96) .. (413.67,198.11) ;
%Curve Lines [id:da8929675686983614] 
\draw    (444.25,192.13) .. controls (431.43,181.69) and (434.8,171.33) .. (422.76,161.78) ;
\draw [shift={(420.5,160.13)}, rotate = 34.14] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da33309968157736136] 
\draw    (444.25,192.13) -- (447.5,200.38) ;
%Straight Lines [id:da5921360432582946] 
\draw    (447.5,200.38) -- (453,208.13) ;
%Straight Lines [id:da06023869557898698] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (518.82,200.48) -- (507.01,202.53) -- (489.42,202.74) -- (484.25,192.88) -- (479.25,186.13) -- (475.25,182.63) -- (468.5,178.63) -- (462.5,176.63) -- (456.75,175.88) -- (449.75,175.13) -- (441.25,174.63) ;
\draw [shift={(523.75,199.63)}, rotate = 170.16] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.43,-5.49) -- (0,0) -- (11.43,5.49) -- cycle    ;
%Straight Lines [id:da2411323363328597] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (422.31,161.2) -- (428.5,168.63) -- (435,180.13) -- (438,186.13) -- (444.25,192.13) -- (447.5,200.38) -- (453,208.13) -- (455.75,215.88) -- (458.75,220.38) -- (457.25,226.88) -- (452.5,232.13) -- (447.69,237.42) ;
\draw [shift={(445,240.38)}, rotate = 312.27] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
\draw [shift={(419.75,158.13)}, rotate = 50.19] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
%Straight Lines [id:da14535583178627287] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (427.25,175.88) -- (424.25,176.88) -- (420.75,178.38) -- (418.25,181.13) -- (416,186.88) -- (415,191.13) -- (413.42,197.61) -- (408.79,197.69) -- (394.77,197.3) -- (376,198.13) -- (372.42,198.76) ;
\draw [shift={(367.5,199.63)}, rotate = 349.99] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.43,-5.49) -- (0,0) -- (11.43,5.49) -- cycle    ;
%Curve Lines [id:da6299522486369488] 
\draw    (227.25,189.88) .. controls (232.75,195.75) and (225,196.75) .. (236,205.88) ;
\draw [shift={(236,205.88)}, rotate = 39.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(227.25,189.88)}, rotate = 46.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;

% Text Node
\draw (241.33,225.48) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$w_{2}$};
% Text Node
\draw (258.83,163.57) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$q$};
% Text Node
\draw (163.25,177.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\rho $};
% Text Node
\draw (316.33,172.4) node [anchor=north west][inner sep=0.75pt]    {$\Longrightarrow $};
% Text Node
\draw (381.5,175.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\rho '$};
% Text Node
\draw (215.08,147.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$w_{1}$};


\end{tikzpicture}


==> figures/witness-separation.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da2638568991528316] 
\draw    (189.41,82.48) -- (255.36,127.62) ;
\draw [shift={(255.36,127.62)}, rotate = 34.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
\draw [shift={(186.93,80.78)}, rotate = 34.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da7963718606938478] 
\draw    (317.82,87.43) -- (255.36,127.62) ;
\draw [shift={(255.36,127.62)}, rotate = 147.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
\draw [shift={(320.34,85.81)}, rotate = 147.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da09493846451824828] 
\draw    (248.32,195.68) -- (255.36,127.62) ;
\draw [shift={(255.36,127.62)}, rotate = 275.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
\draw [shift={(248.01,198.67)}, rotate = 275.9] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Curve Lines [id:da4862420185979135] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (165.13,136.75) .. controls (201.2,115.42) and (183.55,166.59) .. (247.62,122.86) ;
\draw [shift={(247.62,122.86)}, rotate = 325.68] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(162.25,138.53)}, rotate = 327.12] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da8399549364999296] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (327.97,155.65) .. controls (285.14,130.38) and (297.55,152.3) .. (254.17,136.35) ;
\draw [shift={(254.17,136.35)}, rotate = 200.18] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(330.67,157.26)}, rotate = 211.1] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da7043546583405597] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (248.3,74.43) .. controls (271.46,97.25) and (253,97.49) .. (260.32,124.44) ;
\draw [shift={(260.32,124.44)}, rotate = 74.81] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(246.03,72.25)}, rotate = 43.23] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da9848113801771765] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (238.02,115.71) .. controls (249.4,104.6) and (262.11,106.98) .. (271.64,116.24) ;
\draw [shift={(271.64,116.24)}, rotate = 44.18] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(238.02,115.71)}, rotate = 315.68] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da3548178759400801] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (267.93,119.95) .. controls (274.02,133.44) and (270.31,143.5) .. (253.64,145.61) ;
\draw [shift={(253.64,145.61)}, rotate = 172.77] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(267.93,119.95)}, rotate = 65.72] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da2701821196300619] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (241.2,118.09) .. controls (232.26,131.39) and (241.46,144.03) .. (252.84,150.11) ;
\draw [shift={(252.84,150.11)}, rotate = 28.13] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(241.2,118.09)}, rotate = 123.9] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da6871757285223299] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (214.33,104.67) .. controls (207.33,116.33) and (192.33,118) .. (188.67,133.67) ;
\draw [shift={(188.67,133.67)}, rotate = 103.17] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Curve Lines [id:da6288435243327207] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (218,98) .. controls (228.67,83.33) and (239,87.33) .. (255.67,82.67) ;
\draw [shift={(255.67,82.67)}, rotate = 344.36] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Curve Lines [id:da7698452313781737] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 2.25pt off 1.5pt}]  (398.47,135.75) .. controls (434.53,114.42) and (416.88,165.59) .. (480.95,121.86) ;
\draw [shift={(395.58,137.53)}, rotate = 327.12] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da47327659927747323] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 2.25pt off 1.5pt}]  (481.63,73.43) .. controls (504.8,96.25) and (486.34,96.49) .. (493.66,123.44) ;
\draw [shift={(479.36,71.25)}, rotate = 43.23] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da1854950448136593] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 2.25pt off 1.5pt}]  (471.35,114.71) .. controls (482.74,103.6) and (495.44,105.98) .. (504.97,115.24) ;
%Curve Lines [id:da8001813416135075] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 2.25pt off 1.5pt}]  (501.27,118.95) .. controls (507.35,132.44) and (503.65,142.5) .. (486.97,144.61) ;
%Curve Lines [id:da4796332835348631] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 2.25pt off 1.5pt}]  (474.53,117.09) .. controls (465.6,130.39) and (474.8,143.03) .. (486.18,149.11) ;
%Curve Lines [id:da8578898224793774] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (447.67,103.67) .. controls (440.67,115.33) and (425.67,117) .. (422,132.67) ;
\draw [shift={(422,132.67)}, rotate = 103.17] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da058732471601289804] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (451.33,97) .. controls (462,82.33) and (472.33,86.33) .. (489,81.67) ;
\draw [shift={(489,81.67)}, rotate = 344.36] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da8136575045147236] 
\draw [line width=1.5]    (550.31,86.98) -- (488.69,126.62) ;
\draw [shift={(488.69,126.62)}, rotate = 147.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 3.48, y radius= 3.48]   ;
\draw [shift={(553.68,84.81)}, rotate = 147.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
%Straight Lines [id:da7841700765019095] 
\draw [line width=1.5]    (481.76,193.69) -- (488.69,126.62) ;
\draw [shift={(488.69,126.62)}, rotate = 275.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 3.48, y radius= 3.48]   ;
\draw [shift={(481.35,197.67)}, rotate = 275.9] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
%Straight Lines [id:da4706610110288225] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (423.57,82.04) -- (488.69,126.62) ;
\draw [shift={(488.69,126.62)}, rotate = 34.39] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 3.48, y radius= 3.48]   ;
\draw [shift={(420.27,79.78)}, rotate = 34.39] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
%Curve Lines [id:da38210349365956564] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (560.01,153.89) .. controls (518.72,129.83) and (530.44,151.14) .. (487.5,135.35) ;
\draw [shift={(487.5,135.35)}, rotate = 200.18] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(564,156.26)}, rotate = 211.1] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da9755399642115202] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (451.33,97) -- (454,94) -- (457.25,90.75) -- (462.5,87) -- (468.75,84.5) -- (475,84) -- (482.25,83.25) -- (489,81.67) -- (493,87.75) -- (494.25,93.25) -- (493.25,99.5) -- (491.75,107.75) -- (495.25,108.5) -- (500.5,111.5) -- (504.97,115.24) ;
\draw [shift={(504.97,115.24)}, rotate = 39.92] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
%Straight Lines [id:da645485562521701] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (447.67,103.67) -- (444,108.5) -- (438.5,113.25) -- (432.75,116.75) -- (428.25,121) -- (425,125.25) -- (422.75,129.5) -- (422,132.67) -- (429.5,137.25) -- (436,139.75) -- (441.75,140.25) -- (449.25,138.75) -- (455.25,136.5) -- (461.25,133.75) -- (468.25,130) -- (470.75,128.5) -- (473,136.75) -- (475.75,141) -- (480.5,145.5) -- (486.18,149.11) ;
\draw [shift={(486.18,149.11)}, rotate = 32.46] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;

% Text Node
\draw (449,67.15) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$q$};
% Text Node
\draw (186.5,103.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$p$};
% Text Node
\draw (345.75,117.65) node [anchor=north west][inner sep=0.75pt]    {$\Longrightarrow $};


\end{tikzpicture}

